Bone refilling in cortical bone multicellular units: Insights into tetracycline double labelling from a computational model

Bone remodelling is carried out by `bone multicellular units' (BMUs) in which active osteoclasts and active osteoblasts are spatially and temporally coupled. The refilling of new bone by osteoblasts towards the back of the BMU occurs at a rate that depends both on the number of osteoblasts and on their secretory activity. In cortical bone, a linear phenomenological relationship between matrix apposition rate (MAR) and BMU cavity radius is found experimentally. How this relationship emerges from the combination of complex, nonlinear regulations of osteoblast number and secretory activity is unknown. Here, we extend our previous mathematical model of cell development within a single BMU to investigate how osteoblast number and osteoblast secretory activity vary along the BMU's closing cone. MARs predicted by the model are compared with data from tetracycline double labelling experiments. We find that the linear phenomenological relationship observed in these experiments between MAR and BMU cavity radius holds for most of the refilling phase simulated by our model, but not near the start and end of refilling. This suggests that at a particular bone site undergoing remodelling, bone formation starts and ends rapidly. Our model also suggests that part of the observed cross-sectional variability in tetracycline data may be due to different bone sites being refilled by BMUs at different stages of their lifetime. The different stages of a BMU's lifetime depend on whether the cell populations within the BMU are still developing or have reached a quasi-steady state while travelling through bone. We find that due to their longer lifespan, active osteoblasts reach a quasi-steady distribution more slowly than active osteoclasts. We suggest that this fact may locally enlarge the Haversian canal diameter (due to a local lack of osteoblasts compared to osteoclasts) near the BMU's point of origin.

==> fig-kform-150d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2448.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(212,380){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize $0$}}}%
      \put(212,789){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize $50$}}}%
      \put(212,1199){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize $100$}}}%
      \put(212,1608){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize $150$}}}%
      \put(212,2018){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize $200$}}}%
      \put(212,2427){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize $250$}}}%
      \put(622,240){\makebox(0,0){\strut{}\footnotesize $-5$}}%
      \put(1337,240){\makebox(0,0){\strut{}\footnotesize $-4$}}%
      \put(2052,240){\makebox(0,0){\strut{}\footnotesize $-3$}}%
      \put(2767,240){\makebox(0,0){\strut{}\footnotesize $-2$}}%
      \put(3482,240){\makebox(0,0){\strut{}\footnotesize $-1$}}%
      \put(4197,240){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(-124,1403){\rotatebox{-270}{\makebox(0,0){\strut{}\small $\kform\ [\um^3/\da]$}}}%
      \put(2230,20){\makebox(0,0){\strut{}\small $x$ axis [$\mm$]}}%
      \put(382,2222){\makebox(0,0)[l]{\strut{}(d)\ \ \footnotesize$t=150~\days$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-kform-150d-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-kform-vs-R.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,549){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(384,1032){\makebox(0,0)[r]{\strut{}\footnotesize $50$}}%
      \put(384,1515){\makebox(0,0)[r]{\strut{}\footnotesize $100$}}%
      \put(384,1998){\makebox(0,0)[r]{\strut{}\footnotesize $150$}}%
      \put(384,2481){\makebox(0,0)[r]{\strut{}\footnotesize $200$}}%
      \put(504,252){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(895,252){\makebox(0,0){\strut{}\footnotesize $10$}}%
      \put(1286,252){\makebox(0,0){\strut{}\footnotesize $20$}}%
      \put(1677,252){\makebox(0,0){\strut{}\footnotesize $30$}}%
      \put(2068,252){\makebox(0,0){\strut{}\footnotesize $40$}}%
      \put(2459,252){\makebox(0,0){\strut{}\footnotesize $50$}}%
      \put(2849,252){\makebox(0,0){\strut{}\footnotesize $60$}}%
      \put(3240,252){\makebox(0,0){\strut{}\footnotesize $70$}}%
      \put(3631,252){\makebox(0,0){\strut{}\footnotesize $80$}}%
      \put(4022,252){\makebox(0,0){\strut{}\footnotesize $90$}}%
      \put(4413,252){\makebox(0,0){\strut{}\footnotesize $100$}}%
      \put(-76,1659){\rotatebox{90}{\makebox(0,0){\strut{}\small $\kformtilde(\R)\ [\um^3/\da]$}}}%
      \put(2458,12){\makebox(0,0){\strut{}\small cavity radius $\R\ [\um]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1407,2704){\makebox(0,0)[l]{\strut{}\small Table~\ref{table:kform} (scaled)}}%
      \csname LTb\endcsname%
      \put(1407,2504){\makebox(0,0)[l]{\strut{}\small Extrapolated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-kform-vs-R-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-mar-vs-R1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4920.00,3184.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(479,499){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(479,1050){\makebox(0,0)[r]{\strut{}\footnotesize $0.5$}}%
      \put(479,1601){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \put(479,2152){\makebox(0,0)[r]{\strut{}\footnotesize $1.5$}}%
      \put(479,2702){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(599,299){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \put(1434,299){\makebox(0,0){\strut{}\footnotesize $20$}}%
      \put(2268,299){\makebox(0,0){\strut{}\footnotesize $40$}}%
      \put(3103,299){\makebox(0,0){\strut{}\footnotesize $60$}}%
      \put(3938,299){\makebox(0,0){\strut{}\footnotesize $80$}}%
      \put(4773,299){\makebox(0,0){\strut{}\footnotesize $100$}}%
      \put(2738,60){\makebox(0,0){\strut{}\small cavity radius $\R_1\ [\um]$}}%
      \put(132,1821){\rotatebox{-270}{\makebox(0,0){\strut{}\small MAR $[\um/\da]$}}}%
      \put(2738,3123){\makebox(0,0){\strut{}}}%
      \put(4703,1821){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1163,2990){\makebox(0,0)[l]{\strut{}\footnotesize Exp. data \cite{metz-etal} (scaled)}}%
      \csname LTb\endcsname%
      \put(1163,2790){\makebox(0,0)[l]{\strut{}\footnotesize $x=-3.5$~\mm\ (exact MAR)}}%
      \csname LTb\endcsname%
      \put(1163,2590){\makebox(0,0)[l]{\strut{}\footnotesize $x=-2.5~\mm$}}%
      \csname LTb\endcsname%
      \put(1163,2390){\makebox(0,0)[l]{\strut{}\footnotesize $x=-3.5~\mm$}}%
      \csname LTb\endcsname%
      \put(1163,2190){\makebox(0,0)[l]{\strut{}\footnotesize $x=-4.5~\mm$}}%
      \csname LTb\endcsname%
      \put(1163,1990){\makebox(0,0)[l]{\strut{}\footnotesize $x=-4.65~\mm$}}%
      \csname LTb\endcsname%
      \put(1163,1790){\makebox(0,0)[l]{\strut{}\footnotesize $x=-4.7~\mm$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-mar-vs-R1-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-profiles-0d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2230,114){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(84,417){\makebox(0,0)[r]{\strut{}\footnotesize $-\Rc$}}%
      \csname LTb\endcsname%
      \put(84,526){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(84,634){\makebox(0,0)[r]{\strut{}\footnotesize $\Rc$}}%
      \csname LTb\endcsname%
      \put(622,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1337,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2052,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2767,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3482,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4197,234){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-112,1691){\rotatebox{-270}{\makebox(0,0){\strut{}\small density $[\mm^{-3}]$}}}%
      \put(4572,1691){\rotatebox{-270}{\makebox(0,0){\strut{}\small surface density $[\mm^{-2}]$}}}%
      \put(2230,417){\makebox(0,0){\strut{}}}%
      \put(2230,2846){\makebox(0,0){\strut{}\small Cell density and closing cone profiles}}%
      \put(382,2503){\makebox(0,0)[l]{\strut{}(a)\ \ \footnotesize$t=0~\days$}}%
      \put(67,2787){\makebox(0,0)[l]{\strut{}\footnotesize$\times10^5$}}%
      \put(4079,2787){\makebox(0,0)[l]{\strut{}\footnotesize$\times10^3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3394,2565){\makebox(0,0)[r]{\strut{}\footnotesize\oba}}%
      \csname LTb\endcsname%
      \put(3394,2365){\makebox(0,0)[r]{\strut{}\footnotesize\obp}}%
      \csname LTb\endcsname%
      \put(3394,2165){\makebox(0,0)[r]{\strut{}\footnotesize\oca ($\times$ 20)}}%
      \csname LTb\endcsname%
      \put(3394,1965){\makebox(0,0)[r]{\strut{}\footnotesize\obu\ and \ocp ($\times$ 20)}}%
      \csname LTb\endcsname%
      \put(3394,1765){\makebox(0,0)[r]{\strut{}\footnotesize$\rho_\oba, \rho_\blc$}}%
      \csname LTb\endcsname%
      \put(3394,1565){\makebox(0,0)[r]{\strut{}\footnotesize Table~\ref{table:ob-density} (scaled)}}%
      \csname LTb\endcsname%
      \put(180,677){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(180,1046){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(180,1415){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \put(180,1784){\makebox(0,0)[r]{\strut{}\footnotesize $6$}}%
      \put(180,2153){\makebox(0,0)[r]{\strut{}\footnotesize $8$}}%
      \put(180,2522){\makebox(0,0)[r]{\strut{}\footnotesize $10$}}%
      \put(622,537){\makebox(0,0){\strut{}}}%
      \put(1337,537){\makebox(0,0){\strut{}}}%
      \put(2052,537){\makebox(0,0){\strut{}}}%
      \put(2767,537){\makebox(0,0){\strut{}}}%
      \put(3482,537){\makebox(0,0){\strut{}}}%
      \put(4197,537){\makebox(0,0){\strut{}}}%
      \put(4257,677){\makebox(0,0)[l]{\strut{}\footnotesize $0$}}%
      \put(4257,1046){\makebox(0,0)[l]{\strut{}\footnotesize $2$}}%
      \put(4257,1415){\makebox(0,0)[l]{\strut{}\footnotesize $4$}}%
      \put(4257,1784){\makebox(0,0)[l]{\strut{}\footnotesize $6$}}%
      \put(4257,2153){\makebox(0,0)[l]{\strut{}\footnotesize $8$}}%
      \put(4257,2522){\makebox(0,0)[l]{\strut{}\footnotesize $10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-profiles-0d-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-profiles-150d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2230,-86){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(84,417){\makebox(0,0)[r]{\strut{}\footnotesize $-\Rc$}}%
      \csname LTb\endcsname%
      \put(84,526){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(84,634){\makebox(0,0)[r]{\strut{}\footnotesize $\Rc$}}%
      \csname LTb\endcsname%
      \put(622,234){\makebox(0,0){\strut{}\footnotesize $-5$}}%
      \csname LTb\endcsname%
      \put(1337,234){\makebox(0,0){\strut{}\footnotesize $-4$}}%
      \csname LTb\endcsname%
      \put(2052,234){\makebox(0,0){\strut{}\footnotesize $-3$}}%
      \csname LTb\endcsname%
      \put(2767,234){\makebox(0,0){\strut{}\footnotesize $-2$}}%
      \csname LTb\endcsname%
      \put(3482,234){\makebox(0,0){\strut{}\footnotesize $-1$}}%
      \csname LTb\endcsname%
      \put(4197,234){\makebox(0,0){\strut{}\footnotesize $0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-112,1691){\rotatebox{-270}{\makebox(0,0){\strut{}\small density $[\mm^{-3}]$}}}%
      \put(4572,1691){\rotatebox{-270}{\makebox(0,0){\strut{}\small surface density $[\mm^{-2}]$}}}%
      \put(2230,417){\makebox(0,0){\strut{}}}%
      \put(382,2503){\makebox(0,0)[l]{\strut{}(c)\ \ \footnotesize$t=150~\days$}}%
      \put(67,2787){\makebox(0,0)[l]{\strut{}\footnotesize$\times10^5$}}%
      \put(4079,2787){\makebox(0,0)[l]{\strut{}\footnotesize$\times10^3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(180,677){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(180,1046){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(180,1415){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \put(180,1784){\makebox(0,0)[r]{\strut{}\footnotesize $6$}}%
      \put(180,2153){\makebox(0,0)[r]{\strut{}\footnotesize $8$}}%
      \put(180,2522){\makebox(0,0)[r]{\strut{}\footnotesize $10$}}%
      \put(622,537){\makebox(0,0){\strut{}}}%
      \put(1337,537){\makebox(0,0){\strut{}}}%
      \put(2052,537){\makebox(0,0){\strut{}}}%
      \put(2767,537){\makebox(0,0){\strut{}}}%
      \put(3482,537){\makebox(0,0){\strut{}}}%
      \put(4197,537){\makebox(0,0){\strut{}}}%
      \put(4257,677){\makebox(0,0)[l]{\strut{}\footnotesize $0$}}%
      \put(4257,1046){\makebox(0,0)[l]{\strut{}\footnotesize $2$}}%
      \put(4257,1415){\makebox(0,0)[l]{\strut{}\footnotesize $4$}}%
      \put(4257,1784){\makebox(0,0)[l]{\strut{}\footnotesize $6$}}%
      \put(4257,2153){\makebox(0,0)[l]{\strut{}\footnotesize $8$}}%
      \put(4257,2522){\makebox(0,0)[l]{\strut{}\footnotesize $10$}}%
      \put(1616,1264){\makebox(0,0){\strut{}\footnotesize $\blc\leftarrow\oba$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-profiles-150d-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-profiles-75d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4438.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2230,114){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(84,417){\makebox(0,0)[r]{\strut{}\footnotesize $-\Rc$}}%
      \csname LTb\endcsname%
      \put(84,526){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(84,634){\makebox(0,0)[r]{\strut{}\footnotesize $\Rc$}}%
      \csname LTb\endcsname%
      \put(622,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1337,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2052,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2767,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3482,234){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4197,234){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-112,1691){\rotatebox{-270}{\makebox(0,0){\strut{}\small density $[\mm^{-3}]$}}}%
      \put(4572,1691){\rotatebox{-270}{\makebox(0,0){\strut{}\small surface density $[\mm^{-2}]$}}}%
      \put(2230,417){\makebox(0,0){\strut{}}}%
      \put(382,2503){\makebox(0,0)[l]{\strut{}(b)\ \ \footnotesize$t=75~\days$}}%
      \put(67,2787){\makebox(0,0)[l]{\strut{}\footnotesize$\times10^5$}}%
      \put(4079,2787){\makebox(0,0)[l]{\strut{}\footnotesize$\times10^3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(180,677){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \put(180,1046){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \put(180,1415){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \put(180,1784){\makebox(0,0)[r]{\strut{}\footnotesize $6$}}%
      \put(180,2153){\makebox(0,0)[r]{\strut{}\footnotesize $8$}}%
      \put(180,2522){\makebox(0,0)[r]{\strut{}\footnotesize $10$}}%
      \put(622,537){\makebox(0,0){\strut{}}}%
      \put(1337,537){\makebox(0,0){\strut{}}}%
      \put(2052,537){\makebox(0,0){\strut{}}}%
      \put(2767,537){\makebox(0,0){\strut{}}}%
      \put(3482,537){\makebox(0,0){\strut{}}}%
      \put(4197,537){\makebox(0,0){\strut{}}}%
      \put(4257,677){\makebox(0,0)[l]{\strut{}\footnotesize $0$}}%
      \put(4257,1046){\makebox(0,0)[l]{\strut{}\footnotesize $2$}}%
      \put(4257,1415){\makebox(0,0)[l]{\strut{}\footnotesize $4$}}%
      \put(4257,1784){\makebox(0,0)[l]{\strut{}\footnotesize $6$}}%
      \put(4257,2153){\makebox(0,0)[l]{\strut{}\footnotesize $8$}}%
      \put(4257,2522){\makebox(0,0)[l]{\strut{}\footnotesize $10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-profiles-75d-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

